GO-GenZip: Goal-Oriented Generative Sampling and Hybrid Compression

Current network data telemetry pipelines consist of massive streams of fine-grained Key Performance Indicators (KPIs) from multiple distributed sources towards central aggregators, making data storage, transmission, and real-time analysis increasingly unsustainable. This work presents a generative AI (GenAI)-driven sampling and hybrid compression framework that redesigns network telemetry from a goal-oriented perspective. Unlike conventional approaches that passively compress fully observed data, our approach jointly optimizes what to observe and how to encode it, guided by the relevance of information to downstream tasks. The framework integrates adaptive sampling policies, using adaptive masking techniques, with generative modeling to identify patterns and preserve critical features across temporal and spatial dimensions. The selectively acquired data are further processed through a hybrid compression scheme that combines traditional lossless coding with GenAI-driven, lossy compression. Experimental results on real network datasets demonstrate over 50$\%$ reductions in sampling and data transfer costs, while maintaining comparable reconstruction accuracy and goal-oriented analytical fidelity in downstream tasks.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  node distance=22mm,
  block/.style={rectangle, draw, rounded corners, minimum height=11mm, minimum width=15mm, align=center},
  process/.style={rectangle, draw, fill=orange!30, rounded corners, align=center, minimum width=22mm},
  policy/.style={rectangle, draw, fill=teal!30, rounded corners, align=center, minimum width=20mm},
  dashedbox/.style={draw, dashed, rounded corners, inner sep=6pt},
  arrow/.style={-{Latex[length=3mm]}, thick},
  every node/.style={font=\small}, 
  cloudnode/.style={
    cloud, draw=blue!60!black, thick,
    fill=blue!10,
    cloud puffs=12, cloud puff arc=150,
    minimum width=1.5cm, minimum height=0.2cm,
    align=center
  }
]

% Original / Sampled / Split
\node[block, fill=blue!30] (orig) {Original\\data\\$\mb{X}$};
\node[block, fill=orange!30, right of=orig] (sampled) {Sampled\\data\\$\mb{m}_s\!\odot\!\mb{X}$};
\node[block, fill=teal!20, right of=sampled] (split) {Split\\data\\$\mb{m}_c \odot \mb{m}_s\!\odot\!\mb{X}$};

% LZMA path
\node[block, fill=purple!20, right of=split, node distance=24mm, yshift=5mm] (tent) {$E_{\text{LC}}$};
\node[block, fill=purple!20, right of=tent, node distance=50mm] (tinv) {$D_{\text{LC}}$};

% GenAI path
\node[block, fill=cyan!20, below of=tent, node distance=20mm, yshift=-7mm] (egen) {$E_{\text{GE}}$};
\node[block, fill=cyan!20, right of=egen, node distance=50mm] (dgen) {$D_{\text{GE}}$};
\node[block, fill=blue!30, right of=dgen, node distance=22mm, yshift=13.5mm] (recon) {Reconstructed\\data $\hat{\mb{X}}$};

\coordinate[right of=split, node distance=12mm](dot) {};

% Arrows
\draw[arrow] (orig) -- (sampled);
\draw[arrow] (sampled) -- (split);
\draw (split) -- (dot);
\draw[arrow] (dot) |- (tent);
\draw[arrow] (tinv) -| (recon);
\draw[arrow] (dot) |- (egen.west);
\draw[arrow] (dgen) -| (recon);

% Policies
\node[process, below of=sampled, node distance=18mm] (pi_mask) {$\pi_{s}$\\Sampling\\policy};
\node[policy,  below of=split,   node distance=18mm] (pi_comp) {$\pi_{c}$\\Compression\\policy};
\draw[arrow] (pi_mask) -- (sampled);
\draw[arrow] (pi_comp) -- (split);

% Conditional info + context text
\node[block, fill=blue!10, below of=pi_mask, node distance=18mm, xshift=12mm] (cond) {Conditional\\information $\mb{c}$};
\draw[arrow] (cond) -- (pi_mask);
\draw[arrow] (cond) -- (pi_comp);
\node[align=left, right of=cond, node distance=3.5cm, yshift=-3mm] (ctx)
  {\textcolor{blue}{E.g., in telemetry [BS, Hour, Task]}};

% === Correct dashed group boxes ===
\node[dashedbox, fit=(tent)(tinv), label={[align=center,yshift=-5mm]above:LZMA compression}] (lzma_box) {};
\node[dashedbox, fit=(egen)(dgen), label={[align=center,yshift=5mm]below:GenAI compression}] (genai_box) {};

\node[cloudnode, right of = tent, yshift=-13.5mm, xshift=2mm] (net) {Compressed \\data $\mb{Z}$ goes\\ through the\\network};

\draw[arrow] (tent) |- (net);
\draw[arrow] (egen) |- (net);
\draw[arrow] (net) -| (tinv);
\draw[arrow] (net) -| (dgen);
\draw[arrow] (cond) -| (egen);

%\node[block, fill=blue!10, below of=pi_mask, node distance=18mm, xshift=112mm] (cond2) {Conditional\\information};

\draw[arrow] (cond) -| (dgen);

\node[block, dashed, fill=blue!30, right of=recon, node distance=11mm, xshift=12mm] (task) {App $i$ \\ $\hat{\mb{Y}}$};

\draw[arrow] (recon) -- (task);

\end{tikzpicture}


==> figures/comparison_cr.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=4.7cm,
            height=5cm,
            grid=major,
            xlabel={Compression Ratio (CR)},
            %ylabel={MAE},
            ytick={0, 0.05, 0.1, 0.15, 0.2},
            yticklabels={0.0, 0.05, 0.1, 0.15, 0.2},
            %legend style={at={(0.5,1.15)}, anchor=north, cells={align=left}, legend columns=2},
        ]
        \addplot[
            color=mplblue,
            mark=square,
            thick,
            dashed,
            mark options={solid}
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/adaptive_S-G.dat};
        %\addlegendentry{adaptive S-G}
        \addplot[
            color=mplblue,
            mark=square,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/adaptive_S-H.dat};
        %\addlegendentry{adaptive S-H}
        \addplot[
            color=mplorange,
            mark=o,
            thick,
            dashed,
            mark options={solid}
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/fixed_S-G.dat};
        %\addlegendentry{fixed S-G}
        \addplot[
            color=mplorange,
            mark=o,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/fixed_S-H.dat};
        %\addlegendentry{fixed S-H}
        \end{axis}
    \end{tikzpicture}

==> figures/comparison_sr.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=4.7cm,
            height=5cm,
            grid=major,
            xlabel={Sampling Ratio (SR)},
            ylabel={Mean Absolute Error},
            ytick={0, 0.05, 0.1, 0.15, 0.2},
            yticklabels={0.0, 0.05, 0.1, 0.15, 0.2},
            %legend style={at={(0.5,1.15)}, anchor=north, cells={align=left}, legend columns=2},
        ]
        \addplot[
            color=mplblue,
            mark=square,
            mark options={solid},
            dashed,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/adaptive_S-G_sr.dat};
        %\addlegendentry{adaptive S-G}
        \addplot[
            color=mplblue,
            mark=square,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/adaptive_S-H_sr.dat};
        %\addlegendentry{adaptive S-H}
        \addplot[
            color=mplorange,
            mark=o,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/fixed_S-G_sr.dat};
        %\addlegendentry{fixed S-G}
        \addplot[
            color=mplorange,
            mark=o,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/fixed_S-H_sr.dat};
        %\addlegendentry{fixed S-H}
        \end{axis}
    \end{tikzpicture}

==> figures/legend_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=0.3em}},
    legend columns=4,
]
\addplot [thick, mplblue, const plot mark left, dashed, mark=square, mark options={solid}]
table {%
0 0
};
\addlegendentry{fixed S-H}
\addplot [thick, mplblue, const plot mark left, mark=square]
table {%
0 0
};
\addlegendentry{adaptive S-H}
\addplot [thick, mplorange, const plot mark left, dashed, mark=o, mark options={solid}]
table {%
0 0
};
\addlegendentry{fixed S-G}
\addplot [thick, mplorange, const plot mark left, mark=o]
table {%
0 0
};
\addlegendentry{adaptive S-G}

\end{axis}

\end{tikzpicture}

==> figures/mask_2_0.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    height=4cm,
    axis on top,
    enlargelimits=false,
    colormap name=viridis,
    xmin=0, xmax=24,
    ymin=0, ymax=34,
    %xlabel = hour,
    point meta min=0,
    point meta max=1,
    title = Task 2 -BS 0,
    colormap name=viridis,
    colorbar,
]
\addplot graphics [xmin=0, xmax=24, ymin=0, ymax=34] {figures/data_for_paper/task 2 bs 0.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_4_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    height=4cm,
    axis on top,
    enlargelimits=false,
    colormap name=viridis,
    xmin=0, xmax=24,
    ymin=0, ymax=34,
    xlabel = hour,
    point meta min=0,
    point meta max=1,
    title = Task 4 - BS 1,
    ylabel = KPI Index,
]
\addplot graphics [xmin=0, xmax=24, ymin=0, ymax=34] {figures/data_for_paper/task 4 bs 1.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_4_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    height=4cm,
    axis on top,
    enlargelimits=false,
    colormap name=viridis,
    xmin=0, xmax=24,
    ymin=0, ymax=34,
    xlabel = hour,
    point meta min=0,
    point meta max=1,
    title = Task 4 - BS 2,
    colormap name=viridis,
    colorbar,
]
\addplot graphics [xmin=0, xmax=24, ymin=0, ymax=34] {figures/data_for_paper/task 4 bs 2.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_t3_s0.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=3cm,
    axis on top,
    enlargelimits=false,
    xmin=0, xmax=34,
    ymin=0, ymax=24,
    point meta min=0,
    point meta max=1,
    xlabel = KPI Index,
    ylabel = Hour,
    title = Task 3: Latency - BS 0,
]
\addplot graphics [xmin=0, xmax=34, ymin=0, ymax=24] {figures/data_for_paper/subplot_t3_s0_Task_3_Latency_BS-0_binary.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_t3_s1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=3cm,
    axis on top,
    enlargelimits=false,
    xmin=0, xmax=34,
    ymin=0, ymax=24,
    %xlabel = hour,
    point meta min=0,
    point meta max=1,
    xlabel = KPI Index,
    title = Task 3: Latency - BS 1,
]
\addplot graphics [xmin=0, xmax=34, ymin=0, ymax=24] {figures/data_for_paper/subplot_t3_s1_Task_3_Latency_BS-1_binary.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_t4_s0.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=3cm,
    axis on top,
    enlargelimits=false,
    xmin=0, xmax=34,
    ymin=0, ymax=24,
    point meta min=0,
    point meta max=1,
    xlabel = KPI Index,
    ylabel = Hour,
    title = Task 4: UL Rate - BS 0,
]
\addplot graphics [xmin=0, xmax=34, ymin=0, ymax=24] {figures/data_for_paper/subplot_t4_s0_Task_4_UL_Rate_BS-0_binary.png};

\end{axis}
\end{tikzpicture}

==> figures/mask_t4_s1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=3cm,
    axis on top,
    enlargelimits=false,
    xmin=0, xmax=34,
    ymin=0, ymax=24,
    %xlabel = hour,
    point meta min=0,
    point meta max=1,
    xlabel = KPI Index,
    title = Task 4: UL Rate - BS 1,
]
\addplot graphics [xmin=0, xmax=34, ymin=0, ymax=24] {figures/data_for_paper/subplot_t4_s1_Task_4_UL_Rate_BS-1_binary.png};

\end{axis}
\end{tikzpicture}

==> figures/p_res_cr.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=5cm,
            grid=major,
            xlabel={Compression Ratio (CR)},
            ylabel={Mean Absolute Error},
            ytick={0, 0.05, 0.1},
            yticklabels={0.0, 0.05, 0.1},
            legend style={at={(0.5,1.4)}, anchor=north, cells={align=left}, legend columns=3, font=\scriptsize},
        ]
        \addplot[
            color=mplblue,
            mark=square,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_0.21_S-G.dat};
        \addlegendentry{SR 0.21 S-G}
        \addplot[
            color=mplorange,
            mark=o,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_0.4_S-G.dat};
        \addlegendentry{SR 0.4 S-G}
        \addplot[
            color=mplgreen,
            mark=star,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_1.0_S-G.dat};
        \addlegendentry{SR 1.0 S-G}
        \addplot[
            color=mplblue,
            mark=square,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_0.22_S-H.dat};
        \addlegendentry{SR 0.22 S-H}
        
        \addplot[
            color=mplorange,
            mark=o,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_0.4_S-H.dat};
        \addlegendentry{SR 0.4 S-H}
        
        \addplot[
            color=mplgreen,
            mark=star,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/SR_1.0_S-H.dat};
        \addlegendentry{SR 1.0 S-H}
        \addplot[
            color=red,
            mark=x,
            thick
        ] coordinates {(1.37, 0)};
        \addlegendentry{lossless}
        \end{axis}
    \end{tikzpicture}

==> figures/p_res_sr.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=5cm,
            grid=major,
            xlabel={Sampling Ratio (SR)},
            ylabel={Mean Absolute Error},
            ytick={0, 0.05, 0.1},
            yticklabels={0.0, 0.05, 0.1},
            legend style={at={(0.5,1.4)}, anchor=north, cells={align=left}, legend columns=3, font=\scriptsize},
        ]
        \addplot[
            color=mplblue,
            mark=square,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_4.25_S-G.dat};
        \addlegendentry{CR 4.25 S-G}
        \addplot[
            color=mplorange,
            mark=o,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_2.83_S-G.dat};
        \addlegendentry{CR 2.83 S-G}
        \addplot[
            color=mplgreen,
            mark=star,
            dashed,
            mark options={solid},
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_2.12_S-G.dat};
        \addlegendentry{CR 2.12 S-G}
        \addplot[
            color=mplblue,
            mark=square,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_4.59_S-H.dat};
        \addlegendentry{CR 4.59 S-H}
        
        \addplot[
            color=mplorange,
            mark=o,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_2.93_S-H.dat};
        \addlegendentry{CR 2.93 S-H}
        
        \addplot[
            color=mplgreen,
            mark=star,
            thick
        ] table [x index=0, y index=1, col sep=space] {figures/data_for_paper/CR_2.11_S-H.dat};
        \addlegendentry{CR 2.11 S-H}
        \addplot[
            color=red,
            mark=x,
            thick
        ] coordinates {(1, 0)};
        \addlegendentry{lossless}
        \end{axis}
    \end{tikzpicture}

==> scheme.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node (bs1) at (0,3.5) {\includegraphics[width=1.6cm]{icons/bs.png}};
\node (bs2) at (0,2) {\includegraphics[width=1.6cm]{icons/bs.png}};
\node (bs3) at (0,0) {\includegraphics[width=1.6cm]{icons/bs.png}};
\node (srv) at (3.5,2) {\includegraphics[width=1.0cm]{icons/server.png}};
\node (srv_text) at (3.5,0.7) [text width=3 cm]{\footnotesize DCAP \\ (Data collection and analytics platform)};
\node (app1) at (7,3.5) {\includegraphics[width=1.0cm]{icons/app1.png}}; 
\node (app1_text) at (7,2.8) {\footnotesize App $1$}; 
\node (app2) at (7,2) {\includegraphics[width=1.0cm]{icons/app2.png}};
\node (app2_text) at (7,1.3) {\footnotesize App $2$}; 
\node (app3) at (7,0) {\includegraphics[width=1.0cm]{icons/app3.png}};
\node (app3_text) at (7,-0.7) {\footnotesize App $G$}; 

\node[circle,draw,fill=lightgray!60] (x) at (0,4.5) {$\mb{X}$};
\node[circle,draw,fill=lightgray!60] (z) at (3.5,4.5) {$\mb{Z}$};
\node[circle,draw,fill=lightgray!60] (y) at (7,4.5) {$\mb{Y}$};

\node (dotleft) at (0,0.9) {$\vdots$};
\node (dotleft) at (7,0.9) {$\vdots$};

\draw[->] (0.7,3.5)  [out=0, in=180] to (srv);
\draw[->] (0.7,2) to [out=0, in=180] (srv);
\draw[->] (0.7,0) to [out=0, in=180] (srv);

\draw[->] (srv) to [out=0, in=180] (app1);
\draw[->] (srv) to [out=0, in=180] (app2);
\draw[->] (srv) to [out=0, in=180] (app3);

\draw[->] (0.7,4.5) to ([xshift=-0.7cm]z);
\draw[->] (4.2,4.5) to ([xshift=-0.7cm]y);

\end{tikzpicture}
